Parameter-Efficient Adaptation of Time Series Foundation Models for Electrical Load Forecasting

Accurate electrical load forecasting supports power-system operation across countries, regions, cities, and buildings, but repeated development of target-specific models is costly. Time series foundation models (TSFMs) provide reusable pretrained backbones, although multi-domain pretraining may not fully capture load-specific characteristics. This paper compares pretrained inference, full fine-tuning, and low-rank adaptation (LoRA) in terms of forecasting accuracy and adaptation efficiency across four electrical load aggregation levels. MOIRAI 1.0 Large serves as the primary backbone, while Chronos-2 assesses whether the findings transfer across model families. The evaluation covers both in-distribution (ID) and out-of-distribution (OOD) settings and examines whether compact adaptation provides consistent gains over strong pretrained checkpoints. Pretrained foundation models outperform the implemented seasonal naive and XGBoost baselines across the evaluated aggregation levels. On MOIRAI Large, rank-16 LoRA reduces normalized mean absolute error (NMAE) by 7.5% on average while updating 3.146 million parameters, about 1% of the model, and retains most of the improvement from full fine-tuning. Chronos-2 achieves lower pretrained NMAE than MOIRAI, while its relative adaptation gains remain smaller overall. OOD results show that adaptation benefits vary by target, with the clearest gains for the local-area series and several buildings. Overall, LoRA provides a favorable accuracy-efficiency trade-off when adaptation yields a meaningful gain over a strong pretrained checkpoint.

==> figures/results/ex11_final_id.tex <==
\centering

\definecolor{moiraipt}{HTML}{1B7837}
\definecolor{moiraift}{HTML}{762A83}
\definecolor{moirailora}{HTML}{C77DBB}
\definecolor{chronospt}{HTML}{95A5A6}
\definecolor{chronosft}{HTML}{E6682B}
\definecolor{chronoslora}{HTML}{0073B0}

\newcommand{\plotcomparisonbar}[3]{%
    \addplot+[
        fill=#3,
        draw=#3!70!black,
        line width=0.45pt
    ] coordinates {(#1,#2)};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.15cm,
            vertical sep=1.6cm,
        },
        width=\columnwidth,
        height=0.40\columnwidth,
        ybar=0pt,
        /pgf/bar width=16pt,
        /pgf/bar shift=0pt,
        ymin=0,
        ymax=0.085,
        ytick={0,0.02,0.04,0.06,0.08},
        yticklabels={0,0.02,0.04,0.06,0.08},
        scaled y ticks=false,
        symbolic x coords={
            M-PT,
            M-FT,
            M-LoRA,
            C-PT,
            C-FT,
            C-LoRA
        },
        xtick={
            M-PT,
            M-FT,
            M-LoRA,
            C-PT,
            C-FT,
            C-LoRA
        },
        xticklabels={
            M-PT,
            M-FT,
            M-LoRA,
            C-PT,
            C-FT,
            C-LoRA
        },
        x tick label style={
            font=\footnotesize
        },
        yticklabel style={
            font=\footnotesize
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={
            draw=black!55,
            line width=0.45pt
        },
        tick style={
            draw=black!55,
            line width=0.45pt
        },
        ymajorgrids=true,
        grid style={
            draw=black!12,
            line width=0.45pt
        },
        enlarge x limits=0.11,
        nodes near coords={%
            \pgfmathprintnumber[
                fixed,
                precision=4,
                fixed zerofill
            ]{\pgfplotspointmeta}%
        },
        nodes near coords style={
            font=\footnotesize,
            text=black,
            yshift=1pt
        },
        title style={
            font=\normalfont,
            yshift=2pt
        },
        ylabel style={
            font=\footnotesize
        },
        clip=false,
    ]

    \nextgroupplot[
        title={Building Level},
        ylabel={NMAE},
        legend to name=overallcomparisonlegend,
        legend columns=3,
        legend style={
            draw=none,
            font=\footnotesize,
            column sep=0.28cm,
            /tikz/every even column/.append style={
                column sep=0.08cm
            },
            legend image code/.code={%
                \draw[#1]
                (0,-0.09cm) rectangle (0.22cm,0.14cm);%
            },
        },
    ]

    \addlegendimage{fill=moiraipt, draw=moiraipt!70!black}
    \addlegendentry{MOIRAI Pretrained}
    \addlegendimage{fill=moiraift, draw=moiraift!70!black}
    \addlegendentry{MOIRAI Full FT}
    \addlegendimage{fill=moirailora, draw=moirailora!70!black}
    \addlegendentry{MOIRAI LoRA-16}
    \addlegendimage{fill=chronospt, draw=chronospt!70!black}
    \addlegendentry{Chronos-2 Pretrained}
    \addlegendimage{fill=chronosft, draw=chronosft!70!black}
    \addlegendentry{Chronos-2 Full FT}
    \addlegendimage{fill=chronoslora, draw=chronoslora!70!black}
    \addlegendentry{Chronos-2 LoRA (Best Rank)}

    \plotcomparisonbar{M-PT}{0.0752}{moiraipt}
    \plotcomparisonbar{M-FT}{0.0746}{moiraift}
    \plotcomparisonbar{M-LoRA}{0.0746}{moirailora}
    \plotcomparisonbar{C-PT}{0.0698}{chronospt}
    \plotcomparisonbar{C-FT}{0.0697}{chronosft}
    \plotcomparisonbar{C-LoRA}{0.0666}{chronoslora}

    \nextgroupplot[
        title={City Level},
    ]

    \plotcomparisonbar{M-PT}{0.0622}{moiraipt}
    \plotcomparisonbar{M-FT}{0.0559}{moiraift}
    \plotcomparisonbar{M-LoRA}{0.0583}{moirailora}
    \plotcomparisonbar{C-PT}{0.0511}{chronospt}
    \plotcomparisonbar{C-FT}{0.0488}{chronosft}
    \plotcomparisonbar{C-LoRA}{0.0481}{chronoslora}

    \nextgroupplot[
        title={Region Level},
        ylabel={NMAE},
    ]

    \plotcomparisonbar{M-PT}{0.0463}{moiraipt}
    \plotcomparisonbar{M-FT}{0.0399}{moiraift}
    \plotcomparisonbar{M-LoRA}{0.0405}{moirailora}
    \plotcomparisonbar{C-PT}{0.0388}{chronospt}
    \plotcomparisonbar{C-FT}{0.0387}{chronosft}
    \plotcomparisonbar{C-LoRA}{0.0376}{chronoslora}

    \nextgroupplot[
        title={Country Level},
    ]

    \plotcomparisonbar{M-PT}{0.0383}{moiraipt}
    \plotcomparisonbar{M-FT}{0.0337}{moiraift}
    \plotcomparisonbar{M-LoRA}{0.0342}{moirailora}
    \plotcomparisonbar{C-PT}{0.0332}{chronospt}
    \plotcomparisonbar{C-FT}{0.0324}{chronosft}
    \plotcomparisonbar{C-LoRA}{0.0321}{chronoslora}

    \end{groupplot}

    \node[anchor=south] at
    ($(group c1r1.north east)!0.5!(group c2r1.north west)+(0,0.72cm)$)
    {\pgfplotslegendfromname{overallcomparisonlegend}};

\end{tikzpicture}

==> figures/results/ex15_ood_lineplot.tex <==

\centering
\definecolor{groundtruthcolor}{HTML}{111111}
\definecolor{chronosptcolor}{HTML}{95A5A6}
\definecolor{chronosftcolor}{HTML}{E6682B}
\definecolor{chronosloracolor}{HTML}{0073B0}
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.25\textwidth,
        xmin=0,
        xmax=384,
        ymin=5,
        ymax=85,
        xlabel={Time (2017)},
        ylabel={Load (kWh)},
        xtick={0,48,96,144,192,240,288,336,384},
        xticklabels={{Aug.~18},{Aug.~20},{Aug.~22},{Aug.~24},{Aug.~26},{Aug.~28},{Aug.~30},{Sep.~1},{Sep.~3}},
        ytick={10,20,30,40,50,60,70,80},
        x tick label style={
            font=\footnotesize,
            align=center
        },
        yticklabel style={
            font=\footnotesize
        },
        xlabel style={
            font=\footnotesize
        },
        ylabel style={
            font=\footnotesize
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={
            draw=black!55,
            line width=0.45pt
        },
        tick style={
            draw=black!55,
            line width=0.45pt
        },
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={
            draw=black!10,
            line width=0.40pt
        },
        legend columns=4,
        legend style={
            at={(0.5,1.04)},
            anchor=south,
            draw=none,
            fill=white,
            font=\footnotesize,
            column sep=0.30cm,
            row sep=0.04cm
        },
        legend cell align=left,
        clip=false,
    ]
\addplot+[
    color=groundtruthcolor,
    line width=1.15pt,
    line join=round,
    mark=none
] coordinates {
(0.00,35.57)
(1.00,33.76)
(2.00,34.15)
(4.00,32.27)
(5.00,33.21)
(6.00,30.38)
(7.00,32.65)
(8.00,48.55)
(9.00,58.80)
(10.00,61.64)
(11.00,66.80)
(12.00,67.59)
(13.00,70.04)
(14.00,67.10)
(15.00,67.85)
(16.00,68.61)
(17.00,65.70)
(18.00,43.41)
(19.00,40.93)
(20.00,38.33)
(21.00,37.02)
(22.00,35.94)
(23.00,34.46)
(24.00,34.86)
(25.00,33.63)
(26.00,33.65)
(27.00,32.88)
(28.00,31.00)
(29.00,29.99)
(30.00,24.28)
(31.00,22.84)
(32.00,24.40)
(33.00,28.79)
(34.00,30.82)
(35.00,33.98)
(36.00,37.67)
(37.00,38.76)
(38.00,40.73)
(39.00,45.02)
(40.00,46.23)
(41.00,46.38)
(42.00,45.42)
(43.00,40.38)
(44.00,38.11)
(45.00,34.85)
(46.00,30.45)
(47.00,27.62)
(48.00,27.38)
(49.00,25.04)
(50.00,25.10)
(51.00,23.96)
(52.00,23.66)
(53.00,22.53)
(54.00,20.46)
(55.00,16.44)
(56.00,22.49)
(57.00,22.56)
(58.00,25.91)
(59.00,28.04)
(60.00,31.74)
(61.00,31.24)
(62.00,35.39)
(63.00,38.37)
(64.00,41.91)
(65.00,41.46)
(67.00,35.01)
(68.00,32.86)
(69.00,30.30)
(70.00,31.41)
(71.00,29.71)
(72.00,28.48)
(73.00,28.82)
(74.00,27.02)
(75.00,28.51)
(76.00,26.44)
(77.00,24.74)
(78.00,24.50)
(79.00,25.22)
(80.00,43.35)
(82.00,56.29)
(83.00,60.48)
(84.00,66.06)
(85.00,68.66)
(86.00,65.98)
(87.00,62.12)
(88.00,64.73)
(89.00,52.22)
(90.00,43.13)
(91.00,40.85)
(92.00,36.24)
(93.00,35.15)
(94.00,34.33)
(95.00,31.73)
(96.00,32.09)
(97.00,31.40)
(98.00,30.62)
(99.00,30.68)
(100.00,30.87)
(101.00,29.97)
(102.00,27.26)
(103.00,31.93)
(104.00,49.58)
(105.00,59.13)
(106.00,62.86)
(107.00,63.65)
(108.00,74.65)
(109.00,80.87)
(110.00,77.89)
(111.00,78.44)
(112.00,70.74)
(113.00,60.54)
(114.00,56.32)
(115.00,55.57)
(116.00,51.54)
(117.00,48.57)
(118.00,46.15)
(119.00,44.97)
(120.00,44.11)
(121.00,42.49)
(122.00,38.10)
(123.00,37.36)
(124.00,37.43)
(125.00,34.66)
(126.00,33.42)
(127.00,35.32)
(128.00,50.28)
(129.00,57.86)
(130.00,59.89)
(131.00,60.84)
(132.00,58.46)
(133.00,60.43)
(134.00,59.09)
(135.00,58.39)
(136.00,57.73)
(137.00,49.74)
(138.00,37.96)
(139.00,35.86)
(140.00,33.84)
(141.00,31.02)
(142.00,30.04)
(143.00,30.93)
(144.00,29.92)
(145.00,28.03)
(146.00,22.22)
(147.00,25.55)
(148.00,23.93)
(149.00,22.98)
(150.00,21.82)
(151.00,21.00)
(152.00,36.48)
(153.00,39.51)
(154.00,49.63)
(155.00,53.84)
(156.00,55.04)
(157.00,58.53)
(158.00,60.28)
(159.00,58.30)
(160.00,57.77)
(161.00,51.24)
(162.00,37.43)
(163.00,34.27)
(164.00,32.39)
(165.00,29.64)
(166.00,27.70)
(167.00,28.19)
(168.00,26.20)
(169.00,25.57)
(170.00,21.40)
(171.00,22.02)
(172.00,21.22)
(173.00,19.99)
(174.00,16.80)
(175.00,18.90)
(176.00,35.91)
(177.00,41.16)
(178.00,45.69)
(179.00,52.93)
(180.00,54.68)
(181.00,54.76)
(182.00,55.97)
(183.00,55.16)
(184.00,53.48)
(185.00,50.16)
(186.00,34.48)
(187.00,31.27)
(188.00,28.50)
(189.00,24.60)
(190.00,23.63)
(191.00,22.29)
(192.00,22.01)
(193.00,19.24)
(194.00,19.07)
(195.00,18.47)
(196.00,17.05)
(197.00,16.85)
(198.00,12.97)
(199.00,10.87)
(200.00,16.03)
(201.00,19.70)
(203.00,26.86)
(204.00,31.33)
(205.00,30.41)
(206.00,31.76)
(207.00,32.52)
(208.00,33.68)
(209.00,33.36)
(210.00,31.00)
(211.00,26.51)
(212.00,24.18)
(213.00,23.04)
(214.00,19.54)
(215.00,19.70)
(216.00,18.23)
(217.00,19.00)
(218.00,16.87)
(219.00,15.90)
(220.00,15.46)
(221.00,15.19)
(222.00,12.57)
(223.00,10.83)
(224.00,14.75)
(225.00,19.37)
(226.00,21.48)
(227.00,23.97)
(228.00,27.78)
(229.00,30.04)
(230.00,30.44)
(231.00,30.34)
(232.00,33.59)
(233.00,34.19)
(234.00,27.31)
(235.00,23.64)
(236.00,21.16)
(237.00,19.24)
(238.00,17.95)
(239.00,18.12)
(240.00,16.60)
(241.00,16.62)
(242.00,15.82)
(244.00,14.59)
(245.00,15.10)
(247.00,10.07)
(248.00,27.23)
(249.00,38.15)
(250.00,39.03)
(251.00,44.36)
(252.00,46.73)
(253.00,51.01)
(254.00,46.38)
(255.00,44.23)
(256.00,46.57)
(257.00,34.05)
(258.00,25.71)
(259.00,20.67)
(260.00,18.06)
(261.00,18.82)
(262.00,16.88)
(263.00,17.19)
(264.00,16.49)
(265.00,16.18)
(266.00,15.67)
(268.00,15.18)
(269.00,15.01)
(270.00,11.96)
(271.00,12.83)
(272.00,25.80)
(273.00,30.13)
(274.00,35.15)
(275.00,37.07)
(276.00,33.26)
(277.00,34.39)
(278.00,33.20)
(279.00,32.45)
(280.00,26.72)
(281.00,17.87)
(282.00,15.31)
(283.00,14.57)
(285.00,14.51)
(286.00,14.13)
(287.00,13.93)
(288.00,14.07)
(289.00,13.98)
(290.00,14.00)
(291.00,14.09)
(292.00,13.90)
(293.00,13.99)
(294.00,11.74)
(295.00,14.10)
(296.00,22.75)
(297.00,32.96)
(298.00,32.59)
(300.00,51.73)
(301.00,48.64)
(302.00,47.42)
(303.00,48.04)
(304.00,48.34)
(305.00,38.39)
(306.00,27.47)
(307.00,23.91)
(308.00,20.46)
(309.00,19.65)
(310.00,18.57)
(311.00,19.45)
(312.00,18.81)
(313.00,17.72)
(314.00,17.10)
(315.00,17.37)
(316.00,15.98)
(317.00,16.02)
(318.00,12.32)
(319.00,15.48)
(320.00,30.32)
(321.00,40.59)
(322.00,52.53)
(323.00,52.71)
(324.00,52.94)
(325.00,56.95)
(326.00,61.41)
(327.00,59.35)
(328.00,59.34)
(329.00,54.02)
(330.00,37.17)
(331.00,32.63)
(332.00,31.06)
(333.00,26.90)
(334.00,26.21)
(335.00,24.03)
(337.00,21.11)
(338.00,20.10)
(339.00,17.21)
(340.00,15.40)
(341.00,14.66)
(342.00,11.70)
(343.00,13.66)
(344.00,26.76)
(346.00,32.47)
(347.00,32.39)
(348.00,32.93)
(349.00,36.86)
(350.00,35.55)
(351.00,36.93)
(352.00,37.17)
(353.00,34.82)
(354.00,20.45)
(355.00,17.93)
(356.00,19.80)
(357.00,20.45)
(358.00,19.80)
(359.00,15.36)
(360.00,14.02)
(361.00,14.42)
(362.00,13.89)
(363.00,14.44)
(365.00,14.63)
(366.00,11.79)
(367.00,9.89)
(368.00,11.92)
(370.00,11.57)
(371.00,12.02)
(372.00,11.59)
(373.00,12.04)
(374.00,11.86)
(375.00,12.02)
(376.00,15.12)
(377.00,15.79)
(378.00,14.45)
(379.00,14.38)
(380.00,13.92)
(381.00,14.34)
(382.00,13.94)
(383.00,14.62)
};
\addlegendentry{Ground Truth}
\addplot+[
    color=chronosptcolor,
    line width=0.85pt,
    line join=round,
    mark=none,
    dash pattern=on 3pt off 2pt
] coordinates {
(0.00,36.69)
(1.00,35.36)
(2.00,34.49)
(3.00,32.96)
(4.00,32.29)
(6.00,30.09)
(7.00,27.49)
(8.00,30.11)
(9.00,47.70)
(10.00,53.68)
(11.00,57.56)
(12.00,60.54)
(13.00,62.46)
(14.00,63.59)
(15.00,61.86)
(16.00,60.64)
(17.00,59.87)
(18.00,54.13)
(19.00,45.17)
(21.00,37.66)
(22.00,36.12)
(23.00,34.80)
(24.00,34.03)
(25.00,32.78)
(26.00,32.23)
(30.00,28.52)
(31.00,25.41)
(32.00,25.52)
(33.00,27.94)
(35.00,32.88)
(36.00,35.34)
(38.00,39.80)
(39.00,41.20)
(40.00,42.48)
(41.00,45.45)
(42.00,45.96)
(43.00,41.56)
(45.00,34.52)
(46.00,32.30)
(47.00,31.37)
(48.00,30.69)
(49.00,29.75)
(50.00,29.41)
(53.00,27.27)
(54.00,26.08)
(55.00,22.89)
(56.00,22.02)
(58.00,26.96)
(59.00,28.38)
(61.00,33.23)
(62.00,34.98)
(64.00,38.82)
(65.00,43.19)
(66.00,43.75)
(67.00,39.27)
(68.00,36.35)
(69.00,34.19)
(70.00,32.44)
(71.00,31.20)
(73.00,29.55)
(74.00,29.06)
(75.00,28.11)
(76.00,27.42)
(77.00,27.03)
(78.00,26.45)
(79.00,23.96)
(80.00,26.54)
(81.00,43.98)
(82.00,51.18)
(83.00,54.49)
(84.00,56.88)
(85.00,58.72)
(86.00,59.90)
(87.00,58.39)
(88.00,57.88)
(89.00,56.10)
(90.00,47.40)
(91.00,40.23)
(92.00,37.28)
(93.00,34.89)
(94.00,33.50)
(95.00,32.39)
(96.00,32.69)
(98.00,31.39)
(99.00,30.13)
(102.00,27.48)
(103.00,25.22)
(104.00,27.45)
(105.00,47.29)
(106.00,55.12)
(107.00,60.18)
(108.00,62.92)
(109.00,64.79)
(110.00,66.03)
(111.00,63.43)
(113.00,60.22)
(114.00,50.31)
(115.00,42.83)
(116.00,38.67)
(117.00,35.72)
(118.00,34.48)
(119.00,33.78)
(120.00,32.72)
(121.00,31.94)
(122.00,30.94)
(123.00,29.68)
(124.00,28.88)
(125.00,28.10)
(126.00,26.92)
(127.00,24.60)
(128.00,27.97)
(129.00,46.37)
(130.00,54.67)
(131.00,58.35)
(132.00,61.22)
(133.00,63.16)
(134.00,64.36)
(135.00,62.89)
(136.00,62.00)
(137.00,60.44)
(138.00,50.90)
(139.00,42.55)
(140.00,39.13)
(141.00,36.29)
(142.00,34.79)
(143.00,33.82)
(144.00,32.18)
(146.00,30.74)
(147.00,29.27)
(148.00,28.56)
(149.00,27.65)
(150.00,26.62)
(151.00,24.04)
(152.00,26.57)
(153.00,45.07)
(154.00,52.78)
(155.00,57.19)
(156.00,60.13)
(157.00,62.33)
(158.00,63.80)
(159.00,61.51)
(160.00,60.65)
(161.00,60.02)
(163.00,42.48)
(164.00,38.02)
(165.00,35.40)
(166.00,34.07)
(169.00,30.94)
(170.00,29.98)
(171.00,28.90)
(172.00,28.17)
(173.00,27.41)
(174.00,26.31)
(175.00,24.11)
(176.00,26.81)
(177.00,44.22)
(178.00,52.10)
(179.00,55.74)
(180.00,58.26)
(181.00,60.52)
(182.00,61.84)
(184.00,60.15)
(185.00,59.56)
(186.00,52.13)
(187.00,41.40)
(189.00,34.52)
(190.00,33.12)
(191.00,31.78)
(192.00,22.79)
(193.00,22.03)
(194.00,21.61)
(195.00,20.76)
(196.00,20.27)
(197.00,19.98)
(198.00,19.27)
(199.00,16.39)
(200.00,15.87)
(201.00,18.56)
(202.00,20.61)
(203.00,22.80)
(204.00,25.64)
(205.00,28.70)
(206.00,30.67)
(207.00,32.63)
(208.00,35.11)
(209.00,37.43)
(210.00,37.83)
(213.00,26.45)
(214.00,24.40)
(215.00,23.03)
(216.00,22.29)
(219.00,20.31)
(220.00,19.96)
(221.00,19.42)
(222.00,18.52)
(223.00,16.27)
(224.00,15.40)
(225.00,17.46)
(226.00,19.02)
(227.00,20.73)
(228.00,23.00)
(231.00,29.72)
(232.00,31.88)
(233.00,36.07)
(234.00,36.85)
(235.00,32.79)
(236.00,29.72)
(238.00,25.85)
(239.00,24.74)
(242.00,23.33)
(243.00,22.04)
(244.00,21.75)
(245.00,21.33)
(246.00,20.56)
(247.00,18.36)
(248.00,20.08)
(249.00,38.43)
(250.00,44.58)
(251.00,49.12)
(252.00,52.76)
(253.00,54.61)
(254.00,56.68)
(255.00,55.45)
(256.00,53.92)
(257.00,53.08)
(259.00,35.73)
(260.00,32.34)
(261.00,29.87)
(262.00,28.19)
(266.00,24.66)
(267.00,23.19)
(269.00,22.11)
(270.00,21.01)
(271.00,19.17)
(272.00,22.42)
(273.00,39.26)
(274.00,46.86)
(275.00,51.25)
(276.00,54.17)
(277.00,56.55)
(278.00,58.17)
(280.00,56.07)
(281.00,53.77)
(283.00,35.70)
(284.00,32.68)
(285.00,30.35)
(286.00,28.77)
(287.00,27.75)
(288.00,13.74)
(289.00,13.41)
(290.00,13.32)
(291.00,12.81)
(292.00,12.73)
(293.00,12.69)
(294.00,12.39)
(295.00,11.67)
(296.00,12.13)
(297.00,24.89)
(298.00,29.99)
(299.00,33.54)
(300.00,35.18)
(301.00,36.19)
(302.00,37.98)
(303.00,37.20)
(304.00,38.06)
(305.00,35.71)
(306.00,26.64)
(307.00,20.73)
(308.00,18.14)
(309.00,16.91)
(310.00,16.37)
(312.00,15.40)
(313.00,15.04)
(314.00,14.84)
(315.00,14.30)
(316.00,14.15)
(317.00,13.76)
(318.00,13.59)
(319.00,12.29)
(320.00,13.63)
(321.00,26.83)
(322.00,34.03)
(323.00,38.30)
(324.00,40.52)
(325.00,42.09)
(326.00,43.65)
(327.00,42.37)
(328.00,41.63)
(329.00,40.37)
(331.00,24.16)
(332.00,21.21)
(333.00,19.38)
(334.00,18.60)
(335.00,18.12)
(336.00,17.03)
(337.00,16.31)
(338.00,15.84)
(339.00,14.98)
(340.00,14.68)
(341.00,14.46)
(342.00,14.07)
(343.00,13.05)
(344.00,13.67)
(345.00,29.59)
(346.00,35.38)
(347.00,39.49)
(348.00,42.26)
(349.00,44.41)
(350.00,46.07)
(351.00,45.17)
(352.00,45.02)
(353.00,44.39)
(354.00,38.04)
(355.00,27.13)
(356.00,23.14)
(357.00,21.04)
(358.00,20.18)
(359.00,19.03)
(360.00,18.65)
(362.00,17.94)
(363.00,17.44)
(365.00,16.28)
(366.00,15.94)
(367.00,13.63)
(368.00,12.32)
(369.00,13.69)
(370.00,16.23)
(371.00,18.28)
(372.00,21.03)
(373.00,24.27)
(374.00,25.84)
(375.00,26.96)
(376.00,28.59)
(377.00,30.53)
(378.00,30.51)
(379.00,27.42)
(380.00,23.53)
(381.00,20.97)
(382.00,19.06)
(383.00,17.70)
};
\addlegendentry{Chronos-2 Pretrained}
\addplot+[
    color=chronosftcolor,
    line width=0.95pt,
    line join=round,
    mark=none,
    dash pattern=on 6pt off 1.5pt
] coordinates {
(0.00,36.05)
(1.00,34.25)
(2.00,33.55)
(3.00,32.14)
(4.00,31.62)
(6.00,29.64)
(7.00,27.04)
(8.00,28.39)
(9.00,46.81)
(10.00,52.75)
(11.00,56.44)
(12.00,59.81)
(13.00,62.05)
(14.00,63.79)
(15.00,62.52)
(16.00,61.21)
(17.00,61.23)
(19.00,41.19)
(20.00,38.21)
(21.00,35.21)
(22.00,34.04)
(23.00,32.81)
(24.00,32.46)
(25.00,31.86)
(26.00,31.78)
(28.00,31.57)
(29.00,30.70)
(30.00,29.97)
(31.00,26.11)
(32.00,26.53)
(33.00,28.76)
(35.00,32.91)
(36.00,34.84)
(38.00,38.48)
(39.00,39.84)
(40.00,41.58)
(41.00,44.64)
(42.00,44.52)
(43.00,40.14)
(44.00,36.41)
(45.00,34.06)
(47.00,29.13)
(48.00,28.30)
(49.00,27.07)
(50.00,26.55)
(51.00,25.77)
(52.00,25.45)
(54.00,23.14)
(55.00,20.19)
(56.00,19.59)
(57.00,22.35)
(58.00,24.90)
(59.00,26.46)
(61.00,31.06)
(62.00,33.04)
(64.00,36.80)
(65.00,40.23)
(66.00,40.69)
(67.00,36.88)
(70.00,30.18)
(71.00,28.94)
(73.00,27.56)
(74.00,27.36)
(75.00,26.63)
(76.00,26.16)
(77.00,25.86)
(78.00,25.03)
(79.00,22.51)
(80.00,24.41)
(81.00,41.78)
(82.00,49.34)
(84.00,56.06)
(85.00,58.23)
(86.00,59.26)
(87.00,57.33)
(88.00,56.79)
(89.00,54.37)
(90.00,43.50)
(91.00,35.96)
(92.00,32.90)
(93.00,30.82)
(94.00,29.82)
(95.00,29.14)
(96.00,32.68)
(97.00,31.71)
(98.00,31.00)
(99.00,29.89)
(100.00,29.07)
(101.00,28.93)
(102.00,28.01)
(103.00,25.92)
(104.00,27.99)
(105.00,46.66)
(106.00,55.13)
(107.00,59.86)
(109.00,65.84)
(110.00,67.50)
(111.00,66.01)
(112.00,64.03)
(113.00,63.51)
(114.00,55.49)
(115.00,47.78)
(116.00,44.04)
(117.00,40.80)
(118.00,39.26)
(121.00,36.42)
(122.00,34.39)
(123.00,32.97)
(124.00,32.07)
(125.00,31.40)
(126.00,30.23)
(127.00,27.76)
(128.00,28.06)
(129.00,45.68)
(130.00,52.12)
(132.00,57.37)
(133.00,59.37)
(134.00,60.10)
(135.00,58.43)
(136.00,58.13)
(137.00,57.20)
(139.00,39.50)
(140.00,35.64)
(141.00,33.04)
(142.00,31.44)
(143.00,29.74)
(144.00,28.98)
(145.00,27.01)
(146.00,25.62)
(147.00,24.43)
(148.00,23.74)
(149.00,23.34)
(150.00,22.57)
(151.00,19.40)
(152.00,21.29)
(153.00,38.67)
(154.00,45.93)
(156.00,52.09)
(157.00,54.42)
(158.00,55.32)
(159.00,54.23)
(161.00,50.62)
(162.00,42.07)
(163.00,33.51)
(164.00,30.34)
(165.00,27.69)
(166.00,25.93)
(167.00,24.87)
(168.00,24.17)
(171.00,19.90)
(172.00,19.02)
(173.00,18.35)
(174.00,16.97)
(175.00,15.32)
(176.00,17.45)
(177.00,33.74)
(178.00,41.14)
(179.00,45.12)
(180.00,47.34)
(182.00,49.32)
(183.00,48.84)
(184.00,49.33)
(185.00,49.16)
(187.00,32.75)
(188.00,29.33)
(189.00,26.79)
(190.00,25.28)
(192.00,23.42)
(193.00,22.28)
(196.00,19.79)
(197.00,19.32)
(198.00,18.33)
(199.00,15.49)
(200.00,15.03)
(201.00,18.31)
(205.00,28.43)
(206.00,29.99)
(207.00,31.33)
(208.00,33.49)
(209.00,35.45)
(210.00,35.05)
(211.00,30.32)
(212.00,26.65)
(213.00,23.90)
(214.00,22.03)
(216.00,19.99)
(217.00,19.26)
(219.00,17.71)
(220.00,17.27)
(221.00,16.74)
(222.00,15.99)
(223.00,13.92)
(224.00,12.95)
(225.00,15.01)
(226.00,16.60)
(230.00,23.91)
(231.00,25.28)
(232.00,27.06)
(233.00,30.15)
(234.00,30.30)
(235.00,26.40)
(236.00,23.63)
(237.00,21.93)
(238.00,20.11)
(239.00,19.05)
(240.00,18.98)
(241.00,18.43)
(242.00,17.86)
(243.00,16.92)
(244.00,16.67)
(245.00,16.14)
(246.00,15.23)
(247.00,14.02)
(248.00,14.56)
(249.00,31.39)
(250.00,37.42)
(251.00,41.33)
(252.00,43.93)
(253.00,45.80)
(254.00,46.97)
(255.00,45.95)
(256.00,43.46)
(257.00,41.87)
(259.00,25.93)
(260.00,22.91)
(261.00,20.86)
(262.00,19.77)
(263.00,19.15)
(264.00,18.85)
(265.00,18.39)
(266.00,17.69)
(267.00,16.73)
(268.00,16.38)
(270.00,14.88)
(271.00,13.73)
(272.00,15.82)
(273.00,29.99)
(274.00,36.35)
(275.00,39.04)
(276.00,40.71)
(277.00,41.79)
(278.00,42.44)
(279.00,40.93)
(280.00,39.77)
(281.00,37.81)
(283.00,21.74)
(284.00,19.67)
(285.00,18.26)
(286.00,17.68)
(287.00,16.83)
(288.00,13.53)
(289.00,13.14)
(290.00,13.07)
(291.00,12.52)
(292.00,12.34)
(293.00,12.25)
(294.00,11.94)
(295.00,10.90)
(296.00,11.58)
(297.00,25.95)
(298.00,32.43)
(299.00,36.37)
(300.00,38.81)
(301.00,41.21)
(302.00,43.03)
(303.00,41.87)
(304.00,42.10)
(305.00,40.91)
(306.00,33.79)
(307.00,26.15)
(308.00,22.72)
(309.00,20.28)
(310.00,19.39)
(312.00,18.68)
(313.00,18.59)
(314.00,18.21)
(315.00,17.11)
(316.00,16.79)
(317.00,16.70)
(318.00,15.59)
(319.00,14.20)
(320.00,14.74)
(321.00,30.31)
(322.00,39.34)
(323.00,43.99)
(324.00,47.68)
(325.00,49.69)
(326.00,51.62)
(327.00,50.24)
(328.00,49.40)
(329.00,47.97)
(330.00,41.68)
(331.00,33.66)
(332.00,29.78)
(333.00,27.82)
(336.00,21.90)
(337.00,20.37)
(338.00,19.34)
(339.00,17.59)
(340.00,16.62)
(341.00,15.39)
(342.00,14.13)
(343.00,11.68)
(344.00,11.82)
(345.00,23.28)
(346.00,28.81)
(347.00,31.11)
(348.00,32.25)
(349.00,32.43)
(350.00,32.69)
(351.00,31.09)
(353.00,29.09)
(354.00,24.35)
(355.00,16.51)
(356.00,14.12)
(357.00,13.46)
(358.00,13.36)
(360.00,12.77)
(361.00,12.82)
(362.00,12.89)
(363.00,12.48)
(365.00,11.80)
(366.00,11.24)
(368.00,9.52)
(369.00,9.73)
(371.00,11.00)
(372.00,11.88)
(373.00,13.22)
(374.00,14.16)
(375.00,14.56)
(376.00,15.46)
(377.00,16.76)
(378.00,16.88)
(380.00,13.30)
(381.00,12.17)
(383.00,10.99)
};
\addlegendentry{Chronos-2 Full FT}
\addplot+[
    color=chronosloracolor,
    line width=1.05pt,
    line join=round,
    mark=none
] coordinates {
(0.00,36.06)
(1.00,34.48)
(2.00,33.39)
(3.00,31.96)
(4.00,31.37)
(6.00,29.52)
(7.00,27.18)
(8.00,28.73)
(9.00,47.15)
(10.00,53.42)
(11.00,57.03)
(12.00,60.32)
(13.00,62.31)
(14.00,63.31)
(15.00,61.86)
(16.00,60.58)
(17.00,60.34)
(18.00,52.44)
(19.00,42.31)
(21.00,35.55)
(22.00,34.32)
(23.00,33.14)
(24.00,32.97)
(25.00,32.19)
(26.00,32.08)
(27.00,31.67)
(28.00,31.47)
(30.00,29.87)
(31.00,26.49)
(32.00,26.98)
(33.00,29.11)
(34.00,31.25)
(35.00,32.91)
(37.00,36.83)
(38.00,38.39)
(39.00,39.74)
(40.00,41.49)
(41.00,44.45)
(42.00,44.69)
(44.00,36.37)
(45.00,33.79)
(47.00,29.62)
(48.00,28.26)
(49.00,26.88)
(50.00,26.44)
(51.00,25.78)
(52.00,25.50)
(54.00,23.32)
(55.00,20.21)
(56.00,19.63)
(57.00,22.66)
(58.00,25.07)
(59.00,26.70)
(60.00,29.59)
(61.00,31.74)
(64.00,37.82)
(65.00,41.22)
(66.00,41.73)
(67.00,37.77)
(70.00,30.58)
(71.00,29.51)
(73.00,28.10)
(74.00,27.97)
(76.00,26.93)
(77.00,26.56)
(78.00,25.82)
(79.00,23.35)
(80.00,25.53)
(81.00,43.16)
(82.00,50.28)
(83.00,53.69)
(84.00,56.86)
(85.00,58.84)
(86.00,59.86)
(87.00,58.01)
(88.00,57.51)
(89.00,55.25)
(90.00,44.72)
(91.00,37.26)
(92.00,34.17)
(93.00,31.97)
(95.00,30.18)
(96.00,32.65)
(98.00,31.16)
(99.00,30.03)
(100.00,29.32)
(101.00,29.12)
(102.00,28.31)
(103.00,26.02)
(104.00,28.24)
(105.00,46.45)
(106.00,55.03)
(107.00,59.67)
(109.00,65.64)
(110.00,67.12)
(111.00,65.73)
(112.00,63.90)
(113.00,63.42)
(114.00,56.29)
(115.00,48.32)
(116.00,44.76)
(117.00,41.28)
(118.00,39.79)
(121.00,36.55)
(122.00,34.73)
(123.00,33.25)
(124.00,32.21)
(125.00,31.56)
(126.00,30.28)
(127.00,27.89)
(128.00,28.59)
(129.00,45.57)
(130.00,52.01)
(132.00,56.94)
(133.00,58.69)
(134.00,59.26)
(135.00,57.71)
(136.00,57.67)
(137.00,56.46)
(139.00,38.78)
(140.00,35.13)
(141.00,32.63)
(142.00,31.24)
(145.00,26.42)
(146.00,25.07)
(147.00,23.59)
(148.00,22.92)
(150.00,21.53)
(151.00,18.27)
(152.00,20.13)
(153.00,37.25)
(154.00,43.93)
(155.00,47.82)
(157.00,51.97)
(158.00,52.78)
(159.00,52.05)
(160.00,50.00)
(161.00,48.41)
(162.00,39.24)
(163.00,31.49)
(164.00,28.60)
(165.00,25.97)
(166.00,24.42)
(168.00,22.64)
(169.00,21.19)
(171.00,18.54)
(172.00,17.72)
(173.00,16.88)
(174.00,15.61)
(175.00,13.77)
(176.00,16.44)
(177.00,31.80)
(178.00,38.69)
(179.00,43.12)
(180.00,44.81)
(182.00,47.20)
(183.00,46.82)
(184.00,47.56)
(185.00,47.38)
(187.00,31.59)
(188.00,28.24)
(189.00,25.55)
(190.00,24.21)
(191.00,23.40)
(192.00,23.81)
(195.00,20.77)
(196.00,20.22)
(197.00,19.86)
(198.00,18.92)
(199.00,15.68)
(200.00,15.15)
(201.00,19.33)
(202.00,22.06)
(203.00,24.08)
(204.00,27.46)
(205.00,30.01)
(206.00,31.25)
(207.00,32.30)
(208.00,34.44)
(209.00,36.04)
(210.00,35.50)
(211.00,30.20)
(212.00,26.66)
(213.00,24.35)
(214.00,22.69)
(215.00,21.47)
(216.00,20.61)
(219.00,17.90)
(220.00,17.54)
(221.00,17.04)
(222.00,16.18)
(223.00,14.01)
(224.00,13.23)
(226.00,16.73)
(227.00,18.22)
(228.00,20.13)
(229.00,22.47)
(232.00,26.40)
(233.00,29.43)
(234.00,29.54)
(235.00,25.56)
(236.00,22.88)
(237.00,21.56)
(238.00,19.82)
(239.00,18.73)
(241.00,17.90)
(242.00,17.23)
(243.00,16.26)
(244.00,16.02)
(245.00,15.65)
(246.00,14.49)
(247.00,13.32)
(248.00,13.82)
(249.00,29.87)
(250.00,35.43)
(251.00,39.45)
(252.00,42.02)
(253.00,44.03)
(254.00,45.06)
(255.00,44.04)
(256.00,42.13)
(257.00,40.35)
(258.00,32.29)
(259.00,24.41)
(260.00,21.59)
(261.00,19.62)
(262.00,18.87)
(263.00,18.25)
(264.00,18.00)
(265.00,17.72)
(266.00,17.09)
(267.00,16.15)
(268.00,15.92)
(270.00,14.46)
(271.00,13.28)
(272.00,15.90)
(273.00,30.35)
(274.00,36.06)
(275.00,38.80)
(277.00,40.63)
(278.00,41.31)
(279.00,39.62)
(280.00,38.53)
(281.00,36.45)
(282.00,27.90)
(283.00,20.90)
(284.00,19.00)
(285.00,17.64)
(286.00,17.09)
(287.00,16.17)
(288.00,13.51)
(289.00,13.16)
(290.00,12.99)
(291.00,12.44)
(292.00,12.23)
(293.00,12.23)
(294.00,11.71)
(295.00,10.73)
(296.00,11.42)
(297.00,24.61)
(298.00,31.28)
(299.00,35.49)
(300.00,38.01)
(302.00,42.68)
(303.00,41.44)
(304.00,40.95)
(305.00,39.62)
(307.00,24.35)
(308.00,21.15)
(309.00,19.23)
(310.00,18.60)
(311.00,18.10)
(312.00,17.89)
(313.00,17.83)
(314.00,17.47)
(315.00,16.61)
(316.00,16.37)
(317.00,16.24)
(318.00,15.40)
(319.00,13.88)
(320.00,15.36)
(321.00,30.31)
(322.00,39.36)
(324.00,47.75)
(325.00,49.69)
(326.00,51.46)
(327.00,50.23)
(328.00,49.28)
(329.00,47.47)
(331.00,32.36)
(332.00,28.87)
(337.00,20.07)
(338.00,19.16)
(339.00,17.34)
(340.00,16.37)
(341.00,15.23)
(342.00,13.77)
(343.00,11.02)
(344.00,11.32)
(345.00,22.20)
(346.00,27.25)
(347.00,29.76)
(348.00,30.92)
(349.00,30.69)
(350.00,30.69)
(351.00,29.00)
(352.00,28.53)
(353.00,26.91)
(354.00,21.85)
(355.00,15.20)
(356.00,13.29)
(357.00,12.81)
(358.00,12.69)
(360.00,12.23)
(361.00,12.37)
(362.00,12.42)
(363.00,12.01)
(365.00,11.44)
(366.00,10.93)
(368.00,8.66)
(369.00,8.89)
(370.00,9.85)
(371.00,10.57)
(373.00,13.00)
(374.00,13.64)
(375.00,14.08)
(376.00,14.92)
(377.00,16.21)
(378.00,16.29)
(380.00,12.68)
(381.00,11.54)
(382.00,10.79)
(383.00,10.33)
};

\addlegendentry{Chronos-2 LoRA}

% \draw[
%     green!50!black,
%     line width=0.8pt,
%     fill=green,
%     fill opacity=0.08
% ]
% (axis cs:230,65) rectangle (axis cs:300,8);

% \node[
%     font=\scriptsize,
%     text=green!40!black,
%     anchor=south
% ]
% at (axis cs:265,65) {Improved peak prediction};

    \end{axis}
\end{tikzpicture}


==> figures/results/ex1_baseline.tex <==
\centering

\definecolor{seasonal}{HTML}{DDAA33}
\definecolor{xgboost}{HTML}{4D4D4D}
\definecolor{smallmodel}{HTML}{A6DBA0}
\definecolor{basemodel}{HTML}{5AAE61}
\definecolor{largemodel}{HTML}{1B7837}

\newcommand{\plotmoiraimethods}[5]{%
    \addplot+[
        fill=seasonal,
        draw=seasonal!70!black
    ] coordinates {(SN,#1)};

    \addplot+[
        fill=xgboost,
        draw=xgboost!70!black
    ] coordinates {(XGB,#2)};

    \addplot+[
        fill=smallmodel,
        draw=smallmodel!70!black
    ] coordinates {(Small,#3)};

    \addplot+[
        fill=basemodel,
        draw=basemodel!70!black
    ] coordinates {(Base,#4)};

    \addplot+[
        fill=largemodel,
        draw=largemodel!70!black
    ] coordinates {(Large,#5)};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.15cm,
            vertical sep=1.6cm,
        },
        % width=7.05cm,
        % height=5.05cm,
        width=\columnwidth,
        height=0.35\columnwidth,
        ybar=0pt,
        /pgf/bar width=16pt,
        /pgf/bar shift=0pt,
        ymin=0,
        ymax=0.22,
        ytick={0,0.05,0.10,0.15,0.20},
        yticklabels={0,0.05,0.10,0.15,0.20},
        yticklabel style={
            font=\footnotesize
        },
        scaled y ticks=false,
        symbolic x coords={
            SN,
            XGB,
            Small,
            Base,
            Large
        },
        xtick={
            SN,
            XGB,
            Small,
            Base,
            Large
        },
        xticklabels={
            SN,
            XGB,
            Small,
            Base,
            Large
        },
        x tick label style={
            font=\footnotesize
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={
            draw=black!55,
            line width=0.45pt
        },
        tick style={
            draw=black!55,
            line width=0.45pt
        },
        ymajorgrids=true,
        grid style={
            draw=black!12,
            line width=0.45pt
        },
        enlarge x limits=0.13,
        nodes near coords={%
            \pgfmathprintnumber[
                fixed,
                precision=4,
                fixed zerofill
            ]{\pgfplotspointmeta}%
        },
        nodes near coords style={
            font=\footnotesize,
            text=black,
            yshift=1pt
        },
        title style={
            font=\normalfont,
            yshift=2pt
        },
        ylabel style={
            font=\footnotesize
        },
        clip=false,
    ]

    \nextgroupplot[
        title={Building Level},
        ylabel={NMAE},
        legend to name=moiraicommonlegend,
        legend columns=5,
        legend style={
            draw=none,
            font=\footnotesize,
            column sep=0.18cm,
            /tikz/every even column/.append style={
                column sep=0.07cm
            },
            legend image code/.code={%
                \draw[##1]
                (0,-0.09cm)
                rectangle
                (0.20cm,0.14cm);%
            },
        },
    ]

    \plotmoiraimethods
        {0.1843}
        {0.1432}
        {0.0889}
        {0.0780}
        {0.0752}

    \addlegendentry{Seasonal Naive}
    \addlegendentry{XGBoost}
    \addlegendentry{MOIRAI Small}
    \addlegendentry{MOIRAI Base}
    \addlegendentry{MOIRAI Large}

    \nextgroupplot[
        title={City Level},
    ]

    \plotmoiraimethods
        {0.1854}
        {0.1011}
        {0.0681}
        {0.0638}
        {0.0622}

    \nextgroupplot[
        title={Region Level},
        ylabel={NMAE},
    ]

    \plotmoiraimethods
        {0.1198}
        {0.0933}
        {0.0581}
        {0.0472}
        {0.0463}

    \nextgroupplot[
        title={Country Level}
    ]

    \plotmoiraimethods
        {0.1098}
        {0.0696}
        {0.0485}
        {0.0385}
        {0.0383}

    \end{groupplot}

    \node[anchor=south] at
    ($(group c1r1.north east)!0.5!
      (group c2r1.north west)+(0,0.72cm)$)
    {\pgfplotslegendfromname{moiraicommonlegend}};

\end{tikzpicture}


==> figures/results/ex2_full_ft.tex <==
\centering

\definecolor{largemodel}{HTML}{1B7837}

% #1 = fine-tuned NMAE
% #2 = pretrained NMAE
% #3 = relative improvement
\newcommand{\plotmoiraiimprovement}[3]{%
    \pgfmathsetmacro{\pretrainedsegment}{#2-#1}%

    \addplot+[
        ybar,
        fill=largemodel,
        draw=largemodel!70!black,
        line width=0.45pt
    ] coordinates {(Large,#1)};

    \addplot+[
        ybar,
        fill=white,
        draw=largemodel,
        line width=0.65pt,
        pattern=crosshatch,
        pattern color=largemodel
    ] coordinates {(Large,\pretrainedsegment)};

    \node[
        font=\scriptsize,
        text=black,
        anchor=south,
        yshift=1pt
    ] at (axis cs:Large,#2)
    {FT \,#1\;|\;PT \,#2};

    \node[
        font=\scriptsize\bfseries,
        text=black,
        anchor=south,
        yshift=9pt
    ] at (axis cs:Large,#2)
    {#3};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.05cm,
            vertical sep=1.60cm,
        },
        width=0.53\linewidth,
        height=0.40\linewidth,
        ybar stacked,
        /pgf/bar width=30pt,
        /pgf/bar shift=0pt,
        ymin=0,
        scaled y ticks=false,
        symbolic x coords={Large},
        xtick={Large},
        xticklabels={Large},
        x tick label style={
            font=\footnotesize
        },
        yticklabel style={
            font=\footnotesize
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={
            draw=black!55,
            line width=0.45pt
        },
        tick style={
            draw=black!55,
            line width=0.45pt
        },
        ymajorgrids=true,
        grid style={
            draw=black!12,
            line width=0.45pt
        },
        xmin={[normalized]-0.5},
        xmax={[normalized]0.5},
        title style={
            font=\normalfont,
            yshift=2pt
        },
        ylabel style={
            font=\footnotesize
        },
        clip=false,
    ]

    \nextgroupplot[
        title={Building Level},
        ylabel={NMAE},
        ymax=0.09,
        ytick={0,0.02,0.04,0.06,0.08},
        yticklabels={0,0.02,0.04,0.06,0.08},
        legend to name=moiraiimprovementlegend,
        legend columns=2,
        legend style={
            draw=none,
            font=\footnotesize,
            column sep=0.35cm,
            /tikz/every even column/.append style={
                column sep=0.10cm
            },
            legend image code/.code={%
                \draw[##1]
                (0,-0.09cm)
                rectangle
                (0.22cm,0.14cm);%
            },
        },
    ]

    \plotmoiraiimprovement
        {0.0746}
        {0.0752}
        {-0.8\%}

    \addlegendentry{MOIRAI Full FT}
    \addlegendentry{MOIRAI Pretrained}

    \nextgroupplot[
        title={City Level},
        ymax=0.08,
        ytick={0,0.02,0.04,0.06,0.08},
        yticklabels={0,0.02,0.04,0.06,0.08},
    ]

    \plotmoiraiimprovement
        {0.0559}
        {0.0622}
        {-10.1\%}

    \nextgroupplot[
        title={Region Level},
        ylabel={NMAE},
        ymax=0.06,
        ytick={0,0.02,0.04,0.06},
        yticklabels={0,0.02,0.04,0.06},
    ]

    \plotmoiraiimprovement
        {0.0399}
        {0.0463}
        {-13.8\%}

    \nextgroupplot[
        title={Country Level},
        ymax=0.045,
        ytick={0,0.01,0.02,0.03,0.04},
        yticklabels={0,0.01,0.02,0.03,0.04},
    ]

    \plotmoiraiimprovement
        {0.0337}
        {0.0383}
        {-12.0\%}

    \end{groupplot}

    \node[anchor=south] at
    ($(group c1r1.north east)!0.5!
      (group c2r1.north west)+(0,0.68cm)$)
    {\pgfplotslegendfromname{moiraiimprovementlegend}};

\end{tikzpicture}

==> figures/results/ex3_lora16.tex <==
\centering

\definecolor{largemodel}{HTML}{1B7837}

% #1 = PEFT NMAE
% #2 = pretrained NMAE
% #3 = relative improvement
\newcommand{\plotpeftimprovement}[3]{%
    \pgfmathsetmacro{\reductionsegment}{#2-#1}%

    \addplot+[
        ybar,
        fill=largemodel,
        draw=largemodel!70!black,
        line width=0.45pt
    ] coordinates {(Large,#1)};

    \addplot+[
        ybar,
        fill=white,
        draw=largemodel,
        line width=0.65pt,
        pattern=crosshatch,
        pattern color=largemodel
    ] coordinates {(Large,\reductionsegment)};

    \node[
        font=\scriptsize,
        text=black,
        anchor=south,
        yshift=1pt
    ] at (axis cs:Large,#2)
    {LoRA \,#1\;|\;PT \,#2};

    \node[
        font=\scriptsize\bfseries,
        text=black,
        anchor=south,
        yshift=9pt
    ] at (axis cs:Large,#2)
    {#3};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.05cm,
            vertical sep=1.65cm,
        },
        width=0.53\linewidth,
        height=0.40\linewidth,
        ybar stacked,
        /pgf/bar width=30pt,
        /pgf/bar shift=0pt,
        ymin=0,
        scaled y ticks=false,
        symbolic x coords={Large},
        xtick={Large},
        xticklabels={Large},
        x tick label style={
            font=\footnotesize
        },
        yticklabel style={
            font=\footnotesize
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={
            draw=black!55,
            line width=0.45pt
        },
        tick style={
            draw=black!55,
            line width=0.45pt
        },
        ymajorgrids=true,
        grid style={
            draw=black!12,
            line width=0.45pt
        },
        xmin={[normalized]-0.5},
        xmax={[normalized]0.5},
        title style={
            font=\normalfont,
            yshift=2pt
        },
        ylabel style={
            font=\footnotesize
        },
        clip=false,
    ]

    \nextgroupplot[
        title={Building Level},
        ylabel={NMAE},
        ymax=0.09,
        ytick={0,0.02,0.04,0.06,0.08},
        yticklabels={0,0.02,0.04,0.06,0.08},
        legend to name=peftpretrainedlegend,
        legend columns=2,
        legend style={
            draw=none,
            font=\footnotesize,
            column sep=0.35cm,
            /tikz/every even column/.append style={
                column sep=0.10cm
            },
            legend image code/.code={%
                \draw[##1]
                (0,-0.09cm)
                rectangle
                (0.22cm,0.14cm);%
            },
        },
    ]

    \plotpeftimprovement
        {0.0746}
        {0.0752}
        {-0.8\%}

    \addlegendentry{MOIRAI LoRA-16}
    \addlegendentry{MOIRAI Pretrained}

    \nextgroupplot[
        title={City Level},
        ymax=0.08,
        ytick={0,0.02,0.04,0.06,0.08},
        yticklabels={0,0.02,0.04,0.06,0.08},
    ]

    \plotpeftimprovement
        {0.0583}
        {0.0622}
        {-6.3\%}

    \nextgroupplot[
        title={Region Level},
        ylabel={NMAE},
        ymax=0.06,
        ytick={0,0.02,0.04,0.06},
        yticklabels={0,0.02,0.04,0.06},
    ]

    \plotpeftimprovement
        {0.0405}
        {0.0463}
        {-12.5\%}

    \nextgroupplot[
        title={Country Level},
        ymax=0.05,
        ytick={0,0.01,0.02,0.03,0.04,0.05},
        yticklabels={0,0.01,0.02,0.03,0.04,0.05},
    ]

    \plotpeftimprovement
        {0.0342}
        {0.0383}
        {-10.7\%}

    \end{groupplot}

    \node[anchor=south] at
    ($(group c1r1.north east)!0.5!
      (group c2r1.north west)+(0,0.68cm)$)
    {\pgfplotslegendfromname{peftpretrainedlegend}};

\end{tikzpicture}
